Domain Modelling in Computational Persuasion for Behaviour Change in Healthcare

The aim of behaviour change is to help people to change aspects of their behaviour for the better (e.g., to decrease calorie intake, to drink in moderation, to take more exercise, to complete a course of antibiotics once started, etc.). In current persuasion technology for behaviour change, the emphasis is on helping people to explore their issues (e.g., through questionnaires or game playing) or to remember to follow a behaviour change plan (e.g., diaries and email reminders). However, recent developments in computational persuasion are leading to an argument-centric approach to persuasion that can potentially be harnessed in behaviour change applications. In this paper, we review developments in computational persuasion, and then focus on domain modelling as a key component. We present a multi-dimensional approach to domain modelling. At the core of this proposal is an ontology which provides a representation of key factors, in particular kinds of belief, which we have identified in the behaviour change literature as being important in diverse behaviour change initiatives. Our proposal for domain modelling is intended to facilitate the acquisition and representation of the arguments that can be used in persuasion dialogues, together with meta-level information about them which can be used by the persuader to make strategic choices of argument to present.

==> interface1.tex <==
%\begin{figure}
%font=\sffamily,
\centering
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
%\draw [fill=blue!50,blue!50] (0,0) rectangle (6,7.5);
%[every node/.style={draw,rectangle},
%level distance=8mm]
%\draw[help lines] (0,0) grid (8,7);
\node[rectangle,draw,fill=cyan,text width=16em, text centered, rounded corners,minimum height=25em] (A) at (3,4) {};
\node[rectangle,draw,fill=blue!20,text width=14em, text centered, rounded corners,minimum height=15em] (A) at (3,3.4) {};
\node[rectangle,draw,fill=white,text width=14em, text centered, rounded corners,minimum height=2em] (A) at (3,6.7) {Since you do little exercise, you should do a regular exercise class};
%and you are somewhat overweight,
\node[rectangle,draw,fill=white,text width=13em, text centered, rounded corners,minimum height=2em] (A) at (3,5) {When I do exercise, I get very hungry and I put on weight};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=0.8em] (A) at (3,4) {Strongly agree};
\node[rectangle,draw,fill=green!20,text width=12em, text centered, rounded corners,minimum height=0.6em] (A) at (3,3.5) {Agree};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,3) {Neither agree nor disagree};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,2.5) {Disagree};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,2) {Strongly  disagree};
\end{tikzpicture}
%\caption{\label{fig:asymmetric}Interface for an asymmetric dialogue move for asking the user's belief in an argument. The top argument is by the APS, and the second argument is a counterargument presented by the APS. The user uses the menu to give his/her belief in the counterargument. }
%\end{figure}


==> interface2.tex <==
%\begin{figure}
\centering
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\node[rectangle,draw,fill=cyan,text width=16em, text centered, rounded corners,minimum height=25em] (A) at (3,4) {};
\node[rectangle,draw,fill=blue!20,text width=14em, text centered, rounded corners,minimum height=23em] (A) at (3,4) {};
\node[rectangle,draw,fill=white,text width=13em, text centered, rounded corners,minimum height=2em] (A) at (3,6) {How often do you have face-to-face contact with patients?};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=0.8em] (A) at (3,4.4) {Less than once per week};
\node[rectangle,draw,fill=green!20,text width=12em, text centered, rounded corners,minimum height=0.6em] (A) at (3,3.9) {Between 1 and 5 per week};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,3.4) {Between 6 and 30 per week};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,2.7) {Between 30 and 100 per week};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,2) {More than 100 per week};
\end{tikzpicture}
%\caption{Query}
%\end{figure}


==> interface3.tex <==
%\begin{figure}
\centering
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\node[rectangle,draw,fill=cyan,text width=16em, text centered, rounded corners,minimum height=25em] (A) at (3,4) {};
\node[rectangle,draw,fill=blue!20,text width=14em, text centered, rounded corners,minimum height=23em] (A) at (3,4) {};
\node[rectangle,draw,fill=white,text width=13em, text centered, rounded corners,minimum height=2em] (A) at (3,7) {Which are goals for you?};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=0.8em] (A) at (3,6) {Staying healthy};
\node[rectangle,draw,fill=green!20,text width=12em, text centered, rounded corners,minimum height=0.6em] (A) at (3,5.5) {Living a long life};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,5) {Doing interesting activities};
\node[rectangle,draw,fill=green!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,4.5) {Relaxing};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,4) {Doing as little as possible};
\node[rectangle,draw,fill=green!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,3.5) {Being with the family};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,2.75) {Being healthy for the family};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,2) {Looking good};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,1.5) {Being fit for my sport};
\node[rectangle,draw,fill=red!20,text width=12em, text centered, rounded corners,minimum height=1em] (A) at (3,1) {Saving time};
\end{tikzpicture}
%\caption{Query}
%\end{figure}


==> officegroup.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\documentclass{article}

%\usepackage[a1paper]{geometry} 



%\usepackage{tikz}
%\usetikzlibrary{arrows,shapes,positioning,shadows,trees,calc}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{document}
%\tikzstyle{line} = [draw, -latex']


\begin{center}
\begin{tikzpicture}[->,>=latex,thick,scale=0.5, every node/.style={scale=0.6}]

%\path[dashed]	(s5) edge[] node[] {} (s2);

%%%%%%%%%%%%%%%%%%%%%

\node (pg1) [text centered,text width=3.5cm,shape=rectangle,fill=red!50,draw] at (12,28) {[pg1 Persuasion goal] I will join the office group that walks 10km per week.};

\node (pr1) [text centered,text width=2cm,shape=rectangle,fill=pink!50,draw] at (10,22) {[pr1 Preference] I prefer walking to running.};

\node (pr2) [text centered,text width=2cm,shape=rectangle,fill=pink!50,draw] at (13.5,22) {[pr2 Preference] I prefer running to walking.};

\node (pg2) [text centered,text width=3.5cm,shape=rectangle,fill=red!50,draw] at (12,16) {[pg2 Persuasion goal] I will join the office group that runs 10km per week.};


\path[]	(pr1) edge[dashed] node[] {} (pg1);
\path[]	(pr1) edge[] node[] {} (pg2);
\path[]	(pr2) edge[] node[] {} (pg1);
\path[]	(pr2) edge[dashed] node[] {} (pg2);



%%%%%%%%%%%%%%%%%%%%%

\node (s1) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (24,28) {[s1  Benefit]  Doing it as an office group will be fun.};

\node (s2) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (24,24) {[s2 Benefit]  Signing up for an office group will make it harder to not do it regularly.};

\node (s3) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (24,20) {[s3  Benefit] Doing it as an office group is a great way of making friends.};

\node (s4) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (24,16) {[s4 Benefit] Doing regular exercise will be good for me.};

\path[]	(s1.west) edge[dashed] node[] {} (pg1);
\path[]	(s1.west) edge[dashed] node[] {} (pg2);
\path[]	(s2.west) edge[dashed] node[] {} (pg1);
\path[]	(s2.west) edge[dashed] node[] {} (pg2);
\path[]	(s3.west) edge[dashed] node[] {} (pg1);
\path[]	(s3.west) edge[dashed] node[] {} (pg2);
\path[]	(s4.west) edge[dashed] node[] {} (pg1);
\path[]	(s4.west) edge[dashed] node[] {} (pg2);

%%%%%%%%%%%%%%%%%%%%%



%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%

\node (h0) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (2,28) {[h1 Benefit] Walking does not require paying for any gear.};

\path[]	(h0) edge[] node[] {} (pg1);


\node (h1) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (6,22) {[h1  Obstacle] I don't have time for exercise.};

\node (i1a) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (0,22) {[i1a User goal] I don't want to appear anti-social in the office.};

%\node (i1b) [text centered,text width=2.5cm,shape=rectangle,fill=blue!20,draw] at (0,22) {[i1b Fact] Some sports clubs have activities specifically for women.};

\path[]	(h1) edge[] node[] {} (pg1);
\path[]	(h1) edge[] node[] {} (pg2);
\path[]	(i1a) edge[] node[] {} (h1);
%\path[]	(i1b) edge[] node[] {} (h1);

\node (h2) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (5,16) {[h2  Benefit] You will feel proud if you can beat your colleagues at running.};

\path[]	(h2) edge[dashed] node[] {} (pg2);

\node (h3) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (0,16) {[h2 Background] I like to feel proud.};

\path[]	(h3) edge[dashed] node[] {} (h2);


%%%%%%%%%%%%%%%%%%%%%

%\node (m1) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (18,20) {[m1 Opinion] I don't have enough time to do sport.};

%\path[]	(m1) edge[] node[] {} (pg1);

%\node (j1a) [text centered,text width=2.5cm,shape=rectangle,fill=blue!20,draw] at (24,20) {[j1a Fact] There are sports activities that can be squeezed into any time of the day.};

%\path[]	(j1a) edge[] node[] {} (m1);

%%%%%%%%%%%%%%%%%%%%%

\node (a0) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (0,10) {[a0 Obstacle] My colleagues will laugh at me if they see my legs in shorts.};

\node (a1) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (6,10) {[a1  Obstacle] I feel too self-conscious about my body to do sport.};

\node (a2) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (12,10) {[a2  Obstacle] I feel too intimidated to do sport.};

\node (a3) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (18,10) {[a3  Cost] Getting sweaty in front of my colleagues is too embarassing.};

\node (a4) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (24,10) {[a4  Risk] If I don't do regular exercise, I will have a raised risk of health problems.};

\path[]	(a0) edge[] node[] {} (pg2);
\path[]	(a1) edge[] node[] {} (pg2);
\path[]	(a2) edge[] node[] {} (pg2);
\path[]	(a3) edge[] node[] {} (pg2);
\path[]	(a4) edge[dashed] node[] {} (pg1);
\path[]	(a4) edge[dashed] node[] {} (pg2);

%%%%%%%%%%%%%%%%%%%%%

\node (b0) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (0,4) {[b0 Fact] Many runners wear pants rather than shorts.};

\path[]	(b0) edge[dashed] node[] {} (a0);


\node (b1a) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (6,6) {[b1a  Obstacle] I do not have the body for running.};

\path[]	(b1a) edge[dashed] node[] {} (a1);
\path[]	(b1a) edge[dashed] node[] {} (a2);

\node (b2a) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (12,6) {[b2a Obstacle] I do not have the right clothes to do running.};

\path[]	(b2a) edge[dashed] node[] {} (a2);

\node (b3) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (18,6) {[b3  Background] Everyone will be the same and so it really doesn't matter.};

\path[]	(b3) edge[] node[] {} (a3);

%%%%%%%%%%%%%%%%%%%%%

\node (c1a) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (6,2) {[c1a Background] People who do running come in all shapes and sizes.};

\path[]	(c1a) edge[] node[] {} (b1a);

\node (c2a) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (12,2) {[c2a Background] Most runners really do not care about sports fashion.};

\path[]	(c2a) edge[] node[] {} (b2a);

\node (c3) [text centered,text width=3.5cm,shape=rectangle,fill=violet!40,draw] at (24,2) {[c3 User goal] I want to stay healthy for my children / grandchildren.};

\path[]	(c3) edge[] node[] {} (a4);
\draw[dashed] (c3) -| (28,10) |- (s4.east);   


\node (c4) [text centered,text width=3.5cm,shape=rectangle,fill=violet!40,draw] at (24,32) {[c3 User goal] I would like to make friends.};

\draw[dashed] (c4) -| (28,24) |-  (s3.east);   

%%%%%%%%%%%%%%%%%%%%%


\node (m1) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (12,32) {[m1 Motivation] I think walking is uninspiring.};

\path[]	(m1) edge[] node[] {} (pg1);

\path[]	(s1.west) edge[] node[] {} (m1.east);



%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}
\end{center}

%\end{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> smeargraph.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\documentclass{article}

%\usepackage[a1paper]{geometry} 



%\usepackage{tikz}
%\usetikzlibrary{arrows,shapes,positioning,shadows,trees,calc}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{document}
%\tikzstyle{line} = [draw, -latex']


\begin{center}
\begin{tikzpicture}[->,>=latex,thick,scale=0.5, every node/.style={scale=0.6}]


%%%%%%%%%%%%%%%%%%%%%

\node (pg) [text centered,text width=3.5cm,shape=rectangle,fill=red!50,draw] at (12,20) {[Persuasion goal] I will go for a smear test soon as I haven't been for at least 3 years.};

%%%%%%%%%%%%%%%%%%%%%


\node (s1) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (10,32) {[s1 Obstacle] I am embarrassed to at exposing private parts of my body to a stranger.};

\node (s2) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (15,28) {[s2  Obstacle]  I fear medical procedures.};

\node (s3) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (20,28) {[s3 Obstacle] I fear the pain.};

\node (s4) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (25,28) {[s4  Obstacle] I don't like hospital or doctors surgeries.};

\path[]	(s1) edge[] node[] {} (pg);
\path[]	(s2) edge[] node[] {} (pg);
\path[]	(s3) edge[] node[] {} (pg);
\path[]	(s4) edge[] node[] {} (pg);
%\path[dashed]	(s5) edge[] node[] {} (s2);


%%%%%%%%%%%%%%%%%%%%%

\node (r1) [text centered,text width=6cm,shape=rectangle,fill=yellow,draw] at (10,36) {[r1 Opportunity] Healthcare professionals are experienced in examining patients, and are able to put you at ease about the examination.};

\path[]	(r1) edge[] node[] {} (s1);


\node (r2) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (15,32) {[r2  Opportunity] It is just a simple non-painful procedure.};

\path[]	(r2) edge[] node[] {} (s2);

\node (r4) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (20,32) {[r4  Opportunity] It is something that is done very quickly.};

\path[]	(r4) edge[] node[] {} (s3);





%%%%%%%%%%%%%%%%%%%%%

\node (h1) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (6,28) {[h1 Risk] I'm not sexually active, and so I don't need to do it.};

%%\node (i1) [text centered,text width=2.5cm,shape=rectangle,fill=blue!20,draw] at (0,28) {[i1 Risk] Whilst sexual activity increases the risk, cervical cancer can affect any women.};

\node (i1) [text centered,text width=2.5cm,shape=rectangle,fill=blue!20,draw] at (0,28) {[i1 Risk] If you have ever been sexually active, then the medical advice is to participate in screening.};


\path[]	(h1) edge[] node[] {} (pg);
\path[]	(i1) edge[] node[] {} (h1);

\node (h2) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (6,22) {[h2  Risk] I've had a partial hysterectomy, and so I don't need to do it.};

\node (i2) [text centered,text width=2.5cm,shape=rectangle,fill=blue!20,draw] at (0,22) {[h2 Risk] Normally, the medical advice is to continue with screening.};

\path[]	(h2) edge[] node[] {} (pg);
\path[]	(i2) edge[] node[] {} (h2);

%%%%%%%%%%%%%%%%%%%%%

\node (m1) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (18,20) {[m1 Obstacle] I don't have enough time to do the test.};

\path[]	(m1) edge[] node[] {} (pg);

\node (j1) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (24,22) {[j1 Risk] Think how you would feel if you only found out that you had it when had advanced.};

\path[]	(j1) edge[] node[] {} (m1);
\path[]	(j1) edge[] node[] {} (s4);


\node (j2) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (24,18) {[j2 Benefits] You will feel guilty if you don't do the test.};

\path[]	(j2) edge[] node[] {} (m1);


%%%%%%%%%%%%%%%%%%%%%

\node (a0) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (0,16) {[a0  Community] Many of my friends do it.};


\node (a1) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (0,12) {[a1  Risk] I am scared of getting cancer.};

\node (a2) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (5,12) {[a2 Attitude] Since my doctor recommends it, I will do it.};

\node (a3) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (10,12) {[a3 Benefit] The benefit in terms of piece of mind outweighs the hassle of doing it.};

\node (a4) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (15,12) {[a4 Risk] The absolute risk of getting cervical cancer is very low.};

\node (a5) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (20,12) {[a5 Risk] The test can have false positives.};

\node (a6) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (25,12) {[a6 Obstacle] I don't know if I could cope with getting a positive result.};

\path[]	(a0) edge[dashed] node[] {} (pg);
\path[]	(a1) edge[dashed] node[] {} (pg);
\path[]	(a2) edge[dashed] node[] {} (pg);
\path[]	(a3) edge[dashed] node[] {} (pg);
\path[]	(a4) edge[] node[] {} (pg);
\path[]	(a5) edge[] node[] {} (pg);
\path[]	(a5) edge[] node[] {} (a6);
\path[]	(a6) edge[] node[] {} (pg);

%%%%%%%%%%%%%%%%%%%%%

\node (b4) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (12,6) {[b4 Benefit] The benefit of getting the test done greatly outweighs the cost and the low absolute risk.};


\path[]	(b4) edge[dashed] node[] {} (a4);
\path[]	(b4) edge[dashed] node[] {} (a3);


\node (b5) [text centered,text width=4.5cm,shape=rectangle,fill=yellow,draw] at (22,6) {[b5 Benefits] The proportion of false positives are relatively small, and normally they can be quickly identified with some further tests.};


\path[]	(b5) edge[] node[] {} (a5);
\path[]	(b5) edge[] node[] {} (a6);



%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\end{center}

%\end{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> sportgraph.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\documentclass{article}

%\usepackage[a1paper]{geometry}



%\usepackage{tikz}
%\usetikzlibrary{arrows,shapes,positioning,shadows,trees,calc}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{document}
%\tikzstyle{line} = [draw, -latex']


\begin{center}
\begin{tikzpicture}[->,>=latex,thick,scale=0.5, every node/.style={scale=0.6}]


%%%%%%%%%%%%%%%%%%%%%

\node (pg) [text centered,text width=3.5cm,shape=rectangle,fill=red!50,draw] at (12,20) {[Persuasion goal] I will sign up for a sports activity.};

%%%%%%%%%%%%%%%%%%%%%


\node (s1) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (0,28) {[s1 Benefit] Doing sport is a great way to relieve stress.};

\node (s2) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (6,28) {[s2 Benefit]  Doing sport is a great way to have fun.};

\node (s3) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (12,28) {[s3 Benefit] Doing sport is a great way of improving your social life.};

\node (s4) [text centered,text width=2.5cm,shape=rectangle,fill=blue!20,draw] at (18,28) {[s4 Benefit] Doing sport brings health benefits.};

\path[]	(s1) edge[dashed] node[] {} (pg);
\path[]	(s2) edge[dashed] node[] {} (pg);
\path[]	(s3) edge[dashed] node[] {} (pg);
\path[]	(s4) edge[dashed] node[] {} (pg);
%\path[dashed]	(s5) edge[] node[] {} (s2);
%\path[]	(s2) edge[bend right] node[] {} (s2a);
%\path[]	(s2a) edge[bend right] node[] {} (s2);

%%%%%%%%%%%%%%%%%%%%%


\node (r2a) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (4,32) {[r2a Obstacle] I don't find sport is fun.};

\node (r2b) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (8,32) {[r2a Context] Sport at schools was not fun.};

\path[]	(r2a) edge[] node[] {} (s2);
\path[]	(r2b) edge[] node[] {} (s2);



\node (r3a) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (12,32) {[r3a Context] I already have plenty of friends.};

\path[]	(r3a) edge[] node[] {} (s3);

\node (r4a) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (18,32) {[r4a User goal] Getting fit is not important to me.};
\node (r4b) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (24,32) {[r4b Context] I am already fit.};

\path[]	(r4a) edge[] node[] {} (s4);
\path[]	(r4b) edge[] node[] {} (s4);

%%%%%%%%%%%%%%%%%%%%%

\node (q2a) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (6,36) {[q2a Opportunity] There is a wide variety of fun sports activities to be tried from archery to zumba.};

\path[]	(q2a) edge[] node[] {} (r2a);
\path[]	(q2a) edge[] node[] {} (r2b);

\node (q3a) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (12,36) {[q3a Opportunity] There are some great ways you can do sports with your friends.};

\path[]	(q3a) edge[] node[] {} (r3a);

\node (q4a) [text centered,text width=3.5cm,shape=rectangle,fill=yellow,draw] at (20,36) {[q4a Benefit] When you get older, you will appreciate having got into the habit of doing exercise.};

\path[]	(q4a) edge[] node[] {} (r4a);
\path[]	(q4a) edge[] node[] {} (r4b);

%%%%%%%%%%%%%%%%%%%%%

\node (h1) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (6,20) {[h1 Obstacle] Sport is for males.};

\node (i1a) [text centered,text width=2.5cm,shape=rectangle,fill=blue!20,draw] at (0,18) {[i1a Context] There are many women competing at the highest level in many different sports.};

\node (i1b) [text centered,text width=2.5cm,shape=rectangle,fill=blue!20,draw] at (0,22) {[i1b Opportunity] Some sports clubs have activities specifically for women.};

\path[]	(h1) edge[] node[] {} (pg);
\path[]	(i1a) edge[] node[] {} (h1);
\path[]	(i1b) edge[] node[] {} (h1);

%%%%%%%%%%%%%%%%%%%%%

\node (m1) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (18,20) {[m1 Obstacle] I don't have enough time to do sport.};

\path[]	(m1) edge[] node[] {} (pg);

\node (j1a) [text centered,text width=2.5cm,shape=rectangle,fill=blue!20,draw] at (24,20) {[j1a Opportunity] There are sports activities that can be squeezed into any time of the day.};

\path[]	(s4) edge[] node[] {} (m1);
\path[]	(j1a) edge[] node[] {} (m1);

%%%%%%%%%%%%%%%%%%%%%

\node (a1) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (0,12) {[a1 Capacity] I feel too self-conscious about my body to do sport.};

\node (a2) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (6,12) {[a2 Capacity] I feel too intimidated to do sport.};

\node (a3) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (12,12) {[a3 Obstacle] Sports clubs seem intimidating and unwelcoming.};

\node (a4) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (18,16) {[a4 Obstacle] There is a lack of opportunities for doing sport.};

\node (a5) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (18,12) {[a5 Obstacle] There are hassles in order to participate in sport.};


\path[]	(a1) edge[] node[] {} (pg);
\path[]	(a2) edge[] node[] {} (pg);
\path[]	(a3) edge[] node[] {} (pg);
\path[]	(a4) edge[] node[] {} (pg);
\path[]	(a5) edge[] node[] {} (pg);

%%%%%%%%%%%%%%%%%%%%%

\node (b1a) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (0,6) {[b1a Obstacle] I do not have the body for sport.};

\path[]	(b1a) edge[dashed] node[] {} (a1);
\path[]	(b1a) edge[dashed] node[] {} (a2);

\node (b2a) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (6,6) {[b2a Obstacle] I do not have the right clothes to do sport.};

\node (b2b) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (10,6) {[b2b Obstacle] I do not know what I am supposed to do when I try to do sport.};

\path[]	(b2a) edge[dashed] node[] {} (a2);
\path[]	(b2b) edge[dashed] node[] {} (a2);


\node (b5a) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (16,7) {[b5a Example] Having to fill in forms.};

\node (b5b) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (20,7) {[b5b Example] Having enough money for fees.};

\node (b5c) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (24,7) {[b5c Example] Having to prove age.};

\path[]	(b5a) edge[dashed] node[] {} (a5);
\path[]	(b5b) edge[dashed] node[] {} (a5);
\path[]	(b5c) edge[dashed] node[] {} (a5);


%%%%%%%%%%%%%%%%%%%%%

\node (c1a) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (0,2) {[c1a  Background] People who do sport come in all shapes and sizes.};

\path[]	(c1a) edge[] node[] {} (b1a);

\node (c2a) [text centered,text width=2.5cm,shape=rectangle,fill=yellow,draw] at (6,2) {[c2a  Background] Most people who do sport really do not care about sports fashion.};

\path[]	(c2a) edge[] node[] {} (b2a);

\node (c3a) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (12,2) {[c3a  Opportunity] Many sports clubs are very keen to welcome new comers, and offer beginners classes for them.};

\path[]	(c3a) edge[] node[] {} (b2b);
\path[]	(c3a) edge[] node[] {} (a3);

\node (c4a) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (24,16) {[c4a  Opportunity] With the new government initiative, there are many opportunities to participate in women's sport in your area.};

\path[]	(c4a) edge[] node[] {} (a4);

\node (c5a) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (20,2) {[c5a  Opportunity] With the new government initiative, you can join up for women's sport with the minimum of hassle.};

\path[]	(c5a) edge[] node[] {} (b5a);
\path[]	(c5a) edge[] node[] {} (b5b);
\path[]	(c5a) edge[] node[] {} (b5c);

%\path[]	(c5a) edge[] node[] {} (b5a.south west);
%\path[]	(c5a) edge[] node[] {} (b5c.south east);

%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\end{center}

%\end{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> vaccinegraph2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\documentclass{article}

%\usepackage[a1paper]{geometry} 

%\usepackage{times}

%\usepackage{latexsym} 

%\usepackage{subfig}

%\usepackage{amsthm}
%\usepackage{amssymb}
%\usepackage{amsfonts}


%\usepackage{tikz}
%\usetikzlibrary{arrows,shapes,positioning,shadows,trees,calc}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{document}
%\tikzstyle{line} = [draw, -latex']


\begin{center}
\begin{tikzpicture}[->,>=latex,thick,scale=0.5, every node/.style={scale=0.6}]


%%%%%%%%%%%%%%%%%%%%%

%\node (s7) [text centered,text width=3.5cm,shape=rectangle,fill=purple!50,draw] at (-2,32) {(Evidence) Evidence ........  (with link to webpage).};

%\node (s6) [text centered,text width=3.5cm,shape=rectangle,fill=purple!50,draw] at (4,34) {(Evidence) Studies have shown that front-line NHS staff are exposed to viral infections from an average of X\% of patients during the winter months  (with link to webpage).};

%\node (s5) [text centered,text width=3.5cm,shape=rectangle,fill=purple!50,draw] at (10,40) {(Evidence) Over X days are lost through staff illness with a cost of Y to the NHS (with link to webpage).};



%\node (s3) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (6,28) {(Fact) Staff illness is a substantial cost to the NHS.};

\node (s1) [text centered,text width=3.5cm,shape=rectangle,fill=yellow!50,draw] at (12,28) {[Risk] Flu is not a serious illness.};

\node (s1t) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (12,32) {[Risk] Flu can be a serious disease that can lead to hospitalization and even death.};

\node (s1s) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (6,32) {[Risk] The vast majority of people do not have serious problems with flu.};


\node (s2) [text centered,text width=3.5cm,shape=rectangle,fill=yellow!50,draw] at (0,28) {[Obstacle] NHS staff are too busy to get the flu vaccination.};

\node (s2a) [text centered,text width=3.5cm,shape=rectangle,fill=yellow!50,draw] at (-6,28) {[Risk] NHS staff are  too busy to not get the flu vaccination.};

\node (s4) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (0,32) {[Community] It is cost-effective for the NHS to vaccinate its staff.};



%\node (s0) [text centered,text width=3.5cm,shape=rectangle,fill=orange!40,draw] at (14,28) {(General goal) Everyone wants to avoid passing infections to their family.};

%\node (s0e) [text centered,text width=3.5cm,shape=rectangle,fill=purple!40,draw] at (16,32) {(Evidence) Evidence ........  (with link to webpage).};




%%%%%%%%%%%%%%%%%%%%%

\node (pg) [text centered,text width=3.5cm,shape=rectangle,fill=red!50,draw] at (6,20) {[Persuasion goal] NHS staff taking the annual flu vaccine will be beneficial.};

%%%%%%%%%%%%%%%%%%%%%


\node (a1) [text centered,text width=3.5cm,shape=rectangle,fill=green!50,draw] at (0,23) {[Myth] Needless use of vaccines increases vaccine-resistent pathogens.};

\node (a2) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (-6,24) {[Side-effect] Vaccines do not kill pathogens, and therefore their use cannot increase pathogen resistence.};

%%%%%%%%%%%%%%%%%%%%%

\node (b1) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (12,23) {[Side-effect] Flu vaccines can cause an anaphylactic reaction.};

\node (b2) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (18,24) {[Side-effect] The incidence of an anaphylactic reaction is very low, and many more people suffer from severe negative effects of flu.};

%\node (b3) [text centered,text width=3.5cm,shape=rectangle,fill=purple!50,draw] at (24,23) {(Evidence) The evidence shows that the incidence is X\%, and the incidence of serious effects of flu is Y\% (with link to webpage).};


%%%%%%%%%%%%%%%%%%%%%

\node (d1) [text centered,text width=3.5cm,shape=rectangle,fill=green!50,draw] at (12,20) {[Myth] Flu vaccines can cause a weakening of the immuno-system, and there is increased illness after vaccination.};

\node (d2) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (18,20) {[Side-effect] Flu vaccines do not weaken the immuno-system, and illness after vaccination indicates the system is already weak.};

%%%%%%%%%%%%%%%%%%%%%

\node (e1) [text centered,text width=3.5cm,shape=rectangle,fill=green!50,draw] at (0,20) {[Myth] Flu vaccines contain mercury.};

\node (e2) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (-6,20) {[Side-effect] Flu vaccines do not contain mercury, they only contain the virus in a saline suspension.};


%%%%%%%%%%%%%%%%%%%%%

\node (f1) [text centered,text width=3.5cm,shape=rectangle,fill=yellow!50,draw] at (0,12) {[Benefit] Flu vaccines do not work because the kind of virus has to be guessed.};

\node (f2) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (0,8) {[Benefit]  Normally the flu vaccine is chosen correctly and works effectively.};

\node (f2a) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (-6,8) {[Benefit]  Sometimes the vaccine is chosen incorrectly and so sometimes it is ineffective.};

\node (f2b) [text centered,text width=3.5cm,shape=rectangle,fill=yellow!50,draw] at (-6,4) {[Benefit]  Having a protection that normally works is better than no protection.};


%\node (f3) [text centered,text width=3.5cm,shape=rectangle,fill=purple!50,draw] at (24,17) {(Evidence) The evidence shows that the risk reduction is X\% (with link to webpage).};

%%%%%%%%%%%%%%%%%%%%%


\node (g1) [text centered,text width=3.5cm,shape=rectangle,fill=green!50,draw] at (0,17) {[Myth] Taking a flu vaccine is not necessary every year.};

\node (g2) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (-6,16) {[Benefit] The flu virus mutates and so getting the latest vaccine ensures immunity against the most likely cause of an outbreak.};

%%%%%%%%%%%%%%%%%%%%%

\node (h1) [text centered,text width=3.5cm,shape=rectangle,fill=yellow!50,draw] at (12,17) {[Side-effect] Pregnant women should not be offered the flu vaccine as it is dangerous.};

\node (h2) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (18,16) {[Side-effect] Pregnant women can safely be given inactivated flu vaccine.};

%\node (h3) [text centered,text width=3.5cm,shape=rectangle,fill=purple!50,draw] at (24,14) {(Evidence) The evidence shows that ....... (with link to webpage).};

%%%%%%%%%%%%%%%%%%%%%

\node (p1) [text centered,text width=3.5cm,shape=rectangle,fill=yellow!50,draw] at (6,12) {[Background] NHS staff don't worry about keeping themselves healthy.};

\node (p2) [text centered,text width=3.5cm,shape=rectangle,fill=yellow!50,draw] at (12,12) {[Background] NHS staff are not concerned about infecting patients.};

\node (p3) [text centered,text width=3.5cm,shape=rectangle,fill=yellow!50,draw] at (6,4) {[Background] NHS staff want the best for their patients.};

\node (p1a) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (1,4) {[Background] NHS staff are exposed to many viral infections from patients.};


\node (p4) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (18,9) {[Cause] NHS staff can infect patients.};

\node (p5) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (18,12) {[Cause] Some patient groups have high risk of serious complications if that get flu.};

\node (p6) [text centered,text width=3.5cm,shape=rectangle,fill=yellow!50,draw] at (9,8) {[Cause] NHS staff have a strong sense of community.};


%%%%%%%%%%%%%%%%%%%%%

\node (c1) [text centered,text width=3.5cm,shape=rectangle,fill=yellow!50,draw] at (18,6) {[Risk] The majority of NHS staff have no face-to-face contact with patients.};

\node (c2) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (18,2) {[Risk] The majority of NHS staff are in the same building, breathing the same air, sharing the facilities, touching the same services.};

\node (c2a) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (12,1) {[Risk] There are disinfectant dispensers that can inhibit the spread of infection.};

\node (c2b) [text centered,text width=3.5cm,shape=rectangle,fill=yellow!50,draw] at (6,1) {[Risk] Most people do not use the dispensers.};

\node (c2c) [text centered,text width=3.5cm,shape=rectangle,fill=yellow!50,draw] at (0,1) {[Risk] Most staff use the dispensers regularly.};


%\node (c2) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (10,4) {(Fact) The majority of NHS staff are in the same building, breathing the same air, sharing the facilities, touching the same services.};

%\node (c3) [text centered,text width=3.5cm,shape=rectangle,fill=blue!20,draw] at (12,6) {(Fact) The Flu virus can be transmitted by droplets, aerosol and through direct contact with respiratory secretions of someone with the infection.};

%\node (c4) [text centered,text width=3.5cm,shape=rectangle,fill=purple!50,draw] at (12,2) {(Evidence) The evidence shows that ....... (with link to webpage).};


%%%%%%%%%%%%%%%%%%%%%

%\path[dashed]	(s2) edge[] node[] {} (s0);
%\path[dashed]	(s0e) edge[] node[] {} (s0);

%\path[dashed]	(s0) edge[] node[] {} (pg);
\path[]	(s1t) edge[bend right] node[] {} (s1s);
\path[]	(s1s) edge[bend right] node[] {} (s1t);
\path[]	(s1t) edge[] node[] {} (s1);
\path[]	(s1s) edge[] node[] {} (pg);
\path[]	(s1) edge[] node[] {} (pg);
\path[]	(s2) edge[] node[] {} (pg);
%\path[]	(s3) edge[] node[] {} (pg);
%\path[]	(s2) edge[] node[] {} (s3);
\path[]	(s4) edge[] node[] {} (s2);
%\path[dashed]	(s5) edge[] node[] {} (s2);
%\path[dashed]	(s5) edge[] node[] {} (s4);
%\path[dashed]	(s6) edge[] node[] {} (s3);
%\path[dashed]	(s7) edge[] node[] {} (s1);

\path[]	(s2) edge[bend right] node[] {} (s2a);
\path[]	(s2a) edge[bend right] node[] {} (s2);


%%%%%%%%%%%%%%%%%%%%%

\path	(a1) edge[]  (pg);
\path	(a2) edge[]  (a1);

\path	(b1) edge[]  (pg);
\path	(b2) edge[]  (b1);
%\path[dashed]	(b3) edge[] node[] {} (b2);

\path	(d1) edge[]  (pg);
\path	(d2) edge[]  (d1);

\path	(e1) edge[]  (pg);
\path	(e2) edge[]  (e1);

\path	(f1) edge[]  (pg);
\path	(f2) edge[]  (f1);
%\path[dashed]	(f3) edge[] node[] {} (f2);
\path	(f2) edge[bend right]  (f2a);
\path	(f2a) edge[bend right]  (f2);
\path	(f2a) edge[]  (g2);
\path	(f2b) edge[]  (f2a);

\path	(g1) edge[]  (pg);
\path	(g2) edge[]  (g1);

\path	(h1) edge[]  (pg);
\path	(h2) edge[]  (h1);
%\path[dashed]	(h3) edge[] node[] {} (h2);

%%%%%%%%%%%%%%%%%%%%%


\path[]	(p1) edge[] node[] {} (pg);
\path[]	(p2) edge[] node[] {} (pg);
%\path[]	(p2) edge[] node[] {} (p1);
\path[]	(p3) edge[] node[] {} (p1);
\path[]	(p4) edge[] node[] {} (p2);
\path[]	(p5) edge[] node[] {} (p2);
\path[]	(p6) edge[] node[] {} (p1);
\path[]	(p1a) edge[] node[] {} (p1);

\draw[] (p5) -| (22,20) |- (s1.east);   
%\draw[] (s1) -| (24,20);

\path[]	(p6) edge[] node[] {} (p2);

\draw[] (p3) -| (p2);   

 
%%%%%%%%%%%%%%%%%%%%%

\path	(c1) edge[]  (p4);
\path	(c2) edge[]  (c1);
\path	(c2a) edge[]  (c2);
\path	(c2b) edge[]  (c2a);
\path	(c2c) edge[]  (c2b);


%\path[dashed]	(c3) edge[]  (p4);
%\path[dashed]	(c4) edge[]  (c3);

%%%%%%%%%%%%%%%%%%%%%

%\path[dashed]	(soc3) edge[] node[] {influence} (a1);
\end{tikzpicture}
\end{center}

%\end{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

